One-way definability of two-way word transducers

Functional transductions realized by two-way transducers (or, equally, by streaming transducers or MSO transductions) are the natural and standard notion of "regular" mappings from words to words. It was shown in 2013 that it is decidable if such a transduction can be implemented by some one-way transducer, but the given algorithm has non-elementary complexity. We provide an algorithm of different flavor solving the above question, that has doubly exponential space complexity. In the special case of sweeping transducers the complexity is one exponential less. We also show how to construct an equivalent one-way transducer, whenever it exists, in doubly or triply exponential time, again depending on whether the input transducer is sweeping or two-way. In the sweeping case our construction is shown to be optimal.

==> block-construction-sweeping.tex <==
\centering
\scalebox{0.9}{
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.52, yscale=1.2]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=8, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=8]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=8]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=8]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=8]

  \fill [pattern=north east lines, pattern color=gray!25]
        (2,-0.325) rectangle (8,4.325);
  \draw [dashed, thin, gray] (2,-1.25) -- (2,5);
  \draw [dashed, thin, gray] (8,-1.25) -- (8,5);
  \draw (2,-1.5) node [below] {\footnotesize $\min(X_{\an{K}})$};
  \draw (8,-1.5) node [below] {\footnotesize $\max(X_{\an{K}})$};


  \draw (0,0) node (node0) {};
  \draw (2,0) node [dot] (node1) {};
  \draw (8,0) node (node2) {};
  \draw (10,0) node (node3) {};
  \draw (10,1) node (node4) {};
  \draw (8,1) node (node5) {};
  \draw (4,1) node [fulldot] (node6) {};
  \draw (2,1) node (node7) {};
  \draw (0,1) node (node8) {};
  \draw (0,2) node (node9) {};
  \draw (2,2) node (node10) {};
  \draw (8,2) node (node11) {};
  \draw (10,2) node (node12) {};
  \draw (10,3) node (node13) {};
  \draw (8,3) node (node14) {};
  \draw (6,3) node [fulldot] (node15) {};
  \draw (2,3) node (node16) {};
  \draw (0,3) node (node17) {};
  \draw (0,4) node (node18) {};
  \draw (2,4) node (node19) {};
  \draw (8,4) node [dot] (node20) {};
  \draw (10,4) node (node21) {};

  \draw [grayfactor] (node0) -- (node1); 
  \draw [dotfullfactor] (node1) -- (node2); 
  \draw [dotfullfactor] (node2) -- (node3.center) -- (node4.center) -- (node5); 
  \draw [dotfullfactor] (node5) -- (node6); 
  \draw [fullfactor] (node6) -- (node7.center) -- (node8.center) -- (node9.center) -- (node10.center)
                  -- (node11.center) -- (node12.center) -- (node13.center) -- (node14.center) -- (node15); 
  \draw [dotfullfactor] (node15) -- (node16); 
  \draw [dotfullfactor] (node16) -- (node17.center) -- (node18.center) -- (node19); 
  \draw [dotfullfactor] (node19) -- (node20); 
  \draw [grayfactor] (node20) -- (node21); 
  
  \draw (node1) node [below left = 2mm] {$\tilde\ell\ $};
  \draw (node6) node [below = 2mm] {$\ell$};
  \draw (node15) node [above = 2mm] {$\ell'$};
  \draw (node20) node [above right = 2mm] {$\ \tilde\ell'$};
\end{tikzpicture}
}
%\caption{Block construction.}\label{fig:block-construction}
\captionof{figure}{Block construction.\label{fig:block-construction-sweeping}}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> block-construction-twoway.tex <==
\centering
\scalebox{0.9}{
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.52, yscale=1.2]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=8, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=8]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=8]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=8]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=8]

  \fill [pattern=north east lines, pattern color=gray!25]
        (2,-0.325) rectangle (8,4.325);
  \draw [dashed, thin, gray] (2,-1.25) -- (2,5);
  \draw [dashed, thin, gray] (8,-1.25) -- (8,5);
  \draw (2,-1.5) node [below] {\footnotesize $\min(X_{\an{K}})$};
  \draw (8,-1.5) node [below] {\footnotesize $\max(X_{\an{K}})$};


  \draw (0,0) node (node0) {};
  \draw (2,0) node [dot] (node1) {};
  \draw (6,0) node (node3) {};
  \draw (6,1) node (node4) {};
  \draw (4,1) node [fulldot] (node6) {};
  \draw (2,1) node (node7) {};
  \draw (0,1) node (node8) {};
  \draw (0,2) node (node9) {};
  \draw (2,2) node (node10) {};
  \draw (8,2) node (node11) {};
  \draw (10,2) node (node12) {};
  \draw (10,3) node (node13) {};
  \draw (8,3) node (node14) {};
  \draw (6,3) node [fulldot] (node15) {};
  \draw (4,3) node (node17) {};
  \draw (4,4) node (node18) {};
  \draw (8,4) node [dot] (node20) {};
  \draw (10,4) node (node21) {};

  \draw [grayfactor] (node0) -- (node1); 
  \draw [dotfullfactor] (node1) -- (node3.center) -- (node4.center) -- (node6); 
  \draw [fullfactor] (node6) -- (node7.center) -- (node8.center) -- (node9.center) -- (node10.center)
                  -- (node11.center) -- (node12.center) -- (node13.center) -- (node14.center) -- (node15); 
  \draw [dotfullfactor] (node15) -- (node17.center) -- (node18.center) -- (node20); 
  \draw [grayfactor] (node20) -- (node21); 
  
  \draw (node1) node [below left = 2mm] {$\tilde\ell\ $};
  \draw (node6) node [below = 2mm] {$\ell$};
  \draw (node15) node [above = 2mm] {$\ell'$};
  \draw (node20) node [above right = 2mm] {$\ \tilde\ell'$};
\end{tikzpicture}
}
%\caption{Block construction.}\label{fig:block-construction}
\captionof{figure}{Block construction.\label{fig:block-construction-twoway}}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> block-sweeping.tex <==
%\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.4, yscale=0.5]
\begin{scope} %[xshift=18cm]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

  \fill [pattern=north east lines, pattern color=gray!25]
        (6,-0.75) rectangle (12,2.5);
  \draw [dashed, thin, gray] (6,-0.75) -- (6,2.5);
  \draw [dashed, thin, gray] (12,-0.75) -- (12,2.5);
 
  \draw (2,0) node (node0) {} ;
  \draw (6,0) node [fulldot] (node1) {};
  \draw (12,0) node (node2) {};
  \draw (16,0) node (node3) {};
  \draw (16,1) node (node4) {};
  \draw (12,1) node (node5) {};
  \draw (6,1) node (node6) {};
  \draw (2,1) node (node7) {};
  \draw (2,2) node (node8) {};
  \draw (6,2) node (node9) {};
  \draw (12,2) node [fulldot] (node10) {};
  \draw (16,2) node (node11) {};
  \draw (16,3) node (node12) {};
  \draw (12,3) node (node13) {};
  \draw (6,3) node (node14) {};
  \draw (2,3) node (node15) {};
  \draw (2,4) node (node16) {};
  \draw (6,4) node (node17) {};
  \draw (12,4) node (node18) {};
  \draw (16,4) node (node19) {};

  \draw [grayfactor] (node0) -- (node1) ;
  \draw [fullfactor] (node1) -- (node2.center); 
  \draw [dotfullfactor] (node2.center) -- (node3.center) -- (node4.center) -- (node5.center); 
  \draw [fullfactor] (node5.center) -- (node6.center); 
  \draw [dotfullfactor] (node6.center) -- (node7.center) -- (node8.center) -- (node9.center); 
  \draw [fullfactor] (node9.center) -- (node10); 
  \draw [grayfactor] (node10) -- (node11.center) -- (node12.center) -- (node13.center) --
                     (node14.center) -- (node15.center) -- (node16.center) -- (node17.center) --
                     (node18.center) -- (node19.center);
  
  \draw (node1) node [below left = 1.2mm] {$\ell~$};
  \draw (node10) node [above right = 1.2mm] {$~\ell'$};
\end{scope}
\end{tikzpicture}
\vspace{-2mm}
\caption{A \rightward{block.}\phantom{diagonal.}}\label{fig:block-sweeping}
%\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> block-twoway.tex <==
%\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.5, yscale=0.36]
\begin{scope} %[xshift=18cm]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=4, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=4]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=4]

  \fill [pattern=north east lines, pattern color=gray!25]
        (6,6.75) rectangle (12,-0.75);
  \draw [dashed, thin, gray] (6,-0.75) -- (6,6.75);
  \draw [dashed, thin, gray] (12,-0.75) -- (12,6.75);
 
  \draw (2,0) node (node0) {} ;
  \draw (6,0) node [fulldot] (node1) {};
  \draw (8,0) node (node2) {};
  \draw (8,1) node (node3) {};
  \draw (6,1) node (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (6,2) node (node7) {};
  \draw (12,2) node (node8) {};
  \draw (16,2) node (node9) {};
  \draw (16,3) node (node10) {};
  \draw (12,3) node (node11) {};
  \draw (10,3) node (node12) {};
  \draw (10,4) node (node13) {};
  \draw (12,4) node (node14) {};
  \draw (14,4) node (node15) {};
  \draw (14,5) node (node16) {};
  \draw (12,5) node (node17) {};
  \draw (6,5) node (node18) {};
  \draw (4,5) node (node19) {};
  \draw (4,6) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (12,6) node [fulldot] (node22) {};
  \draw (16,6) node (node23) {} ;

  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [dotfullfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node8);
  \draw [dotfullfactor] (node8) -- (node9.center) -- (node10.center) -- (node11); 
  \draw [fullfactor] (node11) -- (node12.center) -- (node13.center) -- (node14); 
  \draw [dotfullfactor] (node14) -- (node15.center) -- (node16.center) -- (node17); 
  \draw [fullfactor] (node17) -- (node18);
  \draw [dotfullfactor] (node18) -- (node19.center) -- (node20.center) -- (node21); 
  \draw [fullfactor] (node21) -- (node22);
  
  \draw (node1) node [below left = 1.2mm] {$\ell$};
  \draw (node22) node [above right = 1mm] {$\ell'$};

  \draw (2.5,5) node {$Z^\leftshort$};
  \draw (15.5,0.4) node {$Z^\rightshort$};
  \draw [grayfactor] (node22) -- (node23) ;
  
\end{scope}
\end{tikzpicture}
\vspace{-2mm}
\caption{A \rightward{block.}\phantom{diagonal.}}\label{fig:block-twoway}
%\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> block.tex <==
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.45, yscale=0.6]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=8]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=8]

  \fill [pattern=north east lines, pattern color=gray!65]
        (3,1.75) rectangle (6,4.25);
 
  \draw (0,0) node (node0) {};
  \draw (9,0) node (node1) {};
  \draw (9,1) node (node2) {};
  \draw (0,1) node (node3) {};
  \draw (0,2) node (node4) {};
  \draw (3,2) node [fulldot] (node5) {};
  \draw (6,2) node (node6) {};
  \draw (9,2) node (node7) {};
  \draw (9,3) node (node8) {};
  \draw (6,3) node (node9) {};
  \draw (3,3) node (node10) {};
  \draw (0,3) node (node11) {};
  \draw (0,4) node (node12) {};
  \draw (3,4) node (node13) {};
  \draw (6,4) node [fulldot] (node14) {};
  \draw (9,4) node (node15) {};
  \draw (9,5) node (node16) {};
  \draw (0,5) node (node17) {};
  \draw (0,6) node (node18) {};
  \draw (9,6) node (node19) {};

  \draw [factor] (node0) -- (node1.center) -- (node2.center) -- (node3.center) -- (node4.center) -- (node5); 
  \draw [factor, very thick, dotted, >=stealth] (node5) -- (node6); 
  \draw [fullfactor] (node6) -- (node7.center) -- (node8.center) -- (node9); 
  \draw [factor, very thick, dotted, >=stealth] (node9) -- (node10); 
  \draw [fullfactor] (node10) -- (node11.center) -- (node12.center) -- (node13); 
  \draw [factor, very thick, dotted, >=stealth] (node13) -- (node14); 
  \draw [factor] (node14) -- (node15.center) -- (node16.center) -- (node17.center) -- (node18.center) -- (node19); 
  
  \draw (node5) node [below = 1.2mm] {$\ell~~~$};
  \draw (node14) node [above right = 1mm] {$\ell'$};
\end{tikzpicture}
\caption{A block $\rho[\ell,\ell']$.}\label{fig:block}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> capture.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.32]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{filldot} = [draw, circle, fill=black, minimum size=4pt]

  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (10,-1) -- (10,7);
  \draw [gray] (4,-1.5) node [below] {$x_1$};
  \draw [gray] (10,-1.5) node [below] {$x_2$};
 

  \fill [pattern=north east lines, pattern color=gray]
        (10.5,3.5) rectangle (3.5,2.5);


  \draw (0,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (10,0) node [dot] (node2) {};
  \draw (14,0) node (node3) {};

  \draw (14,1) node (node4) {};
  \draw (10,1) node [filldot] (node5) {};
  \draw (8,1) node (node6) {};
  \draw (8,2) node (node7) {};
  \draw (10,2) node [filldot] (node8) {};
  \draw (12,2) node (node9) {};
  \draw (12,3) node (node10) {};
  \draw (10,3) node [filldot] (node11) {};
  \draw (4,3) node [filldot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [filldot] (node15) {};
  \draw (6,4) node (node16) {};
  \draw (6,5) node (node17) {};
  \draw (4,5) node [filldot] (node18) {};
  \draw (0,5) node (node19) {};

  \draw (0,6) node (node20) {};
  \draw (4,6) node [dot] (node21) {};
  \draw (10,6) node [dot] (node22) {};
  \draw (14,6) node (node23) {};


  \draw (node0) edge [->] (node1);
  \draw (node1) edge [->] 
        node [below = 1mm] {\small $\alpha~~$} (node2);
  \draw (node2) edge (node3);
  \draw (node3) edge [out=0, in=0, looseness=2] (node4);
  \draw (node4) edge [->] (node5);
  \draw (node5) edge [very thick] (node6);
  \draw (node6) edge [very thick, out=180, in=180, looseness=2] 
        node [left = 0.75mm] {\small $\beta$} (node7);
  \draw (node7) edge [->, very thick] (node8);
  \draw (node8) edge (node9);
  \draw (node9) edge [out=0, in=0, looseness=2] (node10);
  \draw (node10) edge [->] (node11);

  \draw (node11) edge [->, very thick] 
        node [above right = 2mm] {\small $~~\gamma$} (node12);

  \draw (node12) edge (node13);
  \draw (node13) edge [out=180, in=180, looseness=2] (node14);
  \draw (node14) edge [->] (node15);
  \draw (node15) edge [very thick] (node16);
  \draw (node16) edge [very thick, out=0, in=0, looseness=2] 
        node [right = 0.75mm] {\small $\delta$} (node17);
  \draw (node17) edge [->, very thick] (node18);
  \draw (node18) edge (node19);
  \draw (node19) edge [out=180, in=180, looseness=2] (node20);
  \draw (node20) edge [->] (node21);
  \draw (node21) edge [->] 
        node [above = 1mm] {\small $~~\zeta$} (node22);
  \draw (node22) edge [->] (node23);
\end{tikzpicture}
\caption{Locations captured by a factor with non-empty output in a loop.}\label{fig:capture}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> decomposition-sweeping.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.5]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

     
  \draw (0,0) node (node0) {};
  \draw (30,0) node (node1) {};
  \draw (30,1) node (node2) {};
  \draw (0,1) node (node3) {};
  \draw (0,2) node (node4) {};
  \draw (30,2) node (node5) {};
  \draw (30,3) node (node6) {};
  \draw (0,3) node (node7) {};
  \draw (0,4) node (node8) {};
  \draw (30,4) node (node9) {};
  \draw (30,5) node (node10) {};
  \draw (0,5) node (node11) {};
  \draw (0,6) node (node12) {};
  \draw (30,6) node (node13) {};
  \draw (30,7) node (node14) {};
  \draw (0,7) node (node15) {};
  \draw (0,8) node (node16) {};
  \draw (30,8) node (node17) {};

  \draw [grayfactor] (node0) -- (node1.center) -- (node2.center) -- 
                            (node3.center) -- (node4.center) -- 
                            (node5.center) -- (node6.center) -- 
                            (node7.center) -- (node8.center) -- 
                            (node9.center) -- (node10.center) -- 
                            (node11.center) -- (node12.center) -- 
                            (node13.center) -- (node14.center) -- 
                            (node15.center) -- (node16.center) -- (node17);


  \fill [pattern=north east lines, pattern color=blue!18] (0,-0.5) rectangle (8,2.5) ;
  \fill [pattern=north east lines, pattern color=red!20] (8,1.5) rectangle (14,4.5);
  \fill [pattern=north east lines, pattern color=blue!18] (14,3.5) rectangle (23,6.5);
  \fill [pattern=north east lines, pattern color=red!20] (23,5.5) rectangle (29,8.5);

  \draw (0,0) node [fulldot] (l0) {};
  \draw (l0) node [below=2mm] {$\ell_0$};
  \draw (3,0) node [dot] (m1) {};
  \draw (4,2) node [dot] (m2) {};
  \draw (7,2) node [dot] (m3) {};
  \draw (8,2) node [fulldot] (l1) {};
  \draw (l1) node [below=2mm] {$\ell_1$};
  \draw (14,4) node [fulldot] (l2) {};
  \draw (l2) node [above=2mm] {$\ell_2$};
  \draw (15,4) node [dot] (m4) {};
  \draw (18,4) node [dot] (m5) {};
  \draw (19,6) node [dot] (m6) {};
  \draw (22,6) node [dot] (m7) {};
  \draw (23,6) node [fulldot] (l3) {};
  \draw (l3) node [below=2mm] {$\ell_3$};
  \draw (29,8) node [fulldot] (l4) {};
  \draw (l4) node [above=2mm] {$\ell_4$};

  \draw [fullfactor] (l0) -- (m1);
  \draw [fullfactor] (m2) -- (m3);

  \draw [fullfactor] (l1) -- (14,2);
  \draw [fullfactor] (14,3) -- (8,3);
  \draw [fullfactor] (8,4) -- (l2);

  \draw [fullfactor] (m4) -- (m5);
  \draw [fullfactor] (m6) -- (m7);

  \draw [fullfactor] (l3) -- (29,6);
  \draw [fullfactor] (29,7) -- (23,7);
  \draw [fullfactor] (23,8) -- (l4);

  \draw (3.5,0.5) node [above=0.3mm, rectangle, fill=white, minimum size=14pt] {\small $D_1$};
  \draw (18.5,5.5) node [below=0.3mm, rectangle, fill=white, minimum size=14pt] {\small $D_2$};
  \draw (11,3) node [rectangle, fill=white, minimum size=14pt] {$B_1$};
  \draw (26,7) node [rectangle, fill=white, minimum size=14pt] {$B_2$};
\end{tikzpicture}
\caption{Decomposition of a run into diagonals and blocks.}\label{fig:decomposition-sweeping}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> decomposition-twoway.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.5, yscale=0.4]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

  \fill [pattern=north east lines, pattern color=blue!18]
        (0.5,-.5) rectangle (6.5,2.5);
  \fill [pattern=north east lines, pattern color=red!20]
        (6.5,1.5) rectangle (12.5,4.5);
  \fill [pattern=north east lines, pattern color=blue!18]
        (12.5,3.5) rectangle (18.5,6.5);
  \fill [pattern=north east lines, pattern color=red!20]
        (18.5,5.5) rectangle (24.5,8.5);
  \draw [dashed, thin, gray] (0.5,-1) -- (0.5,9);
  \draw [dashed, thin, gray] (6.5,-1) -- (6.5,9);
  \draw [dashed, thin, gray] (12.5,-1) -- (12.5,9);
  \draw [dashed, thin, gray] (18.5,-1) -- (18.5,9);
  \draw [dashed, thin, gray] (24.5,-1) -- (24.5,9);
  \draw [gray] (1,-1.25) -- (1,-1.5) -- (6,-1.5) -- (6,-1.25);
  \draw [gray] (3.5,-2) node [below] {\small $u_1$};
  \draw [gray] (6.5,-1.75) node [below] {\footnotesize $\#$};
  \draw [gray] (7,-1.25) -- (7,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (9.5,-2) node [below] {\small $u_2$};
  \draw [gray] (12.5,-1.75) node [below] {\footnotesize $\#$};
  \draw [gray] (13,-1.25) -- (13,-1.5) -- (18,-1.5) -- (18,-1.25);
  \draw [gray] (15.5,-2) node [below] {\small $u_3$};
  \draw [gray] (18.5,-1.75) node [below] {\footnotesize $\#$};
  \draw [gray] (19,-1.25) -- (19,-1.5) -- (24,-1.5) -- (24,-1.25);
  \draw [gray] (21.5,-2) node [below] {\small $u_4$};
 
 
  \draw (0.5,0) node [dot] (node0) {};  

  \draw (2,0) node (node1) {};
  \draw (5.5,0) node (node2) {};
  \draw (12,0) node (node3) {};
  \draw (12,1) node (node4) {};
  \draw (5,1) node (node5) {};
  \draw (5,2) node (node6) {};

  \draw (6.5,2) node [dot] (node10') {};

  \draw (8,2) node (node11) {};
  \draw (11.5,2) node (node12) {};
  \draw (18,2) node (node13) {};
  \draw (18,3) node (node14) {};
  \draw (17,3) node (node15) {};
  \draw (8,3) node (node16) {};
  \draw (7,3) node (node17) {};
  \draw (7,4) node (node18) {};
  \draw (8,4) node (node19) {};
  \draw (11.5,4) node (node20) {};

  \draw (12.5,4) node [dot] (node20') {};

  \draw (14,4) node (node21) {};
  \draw (17.5,4) node (node22) {};
  \draw (24,4) node (node23) {};
  \draw (24,5) node (node24) {};
  \draw (17,5) node (node25) {};
  \draw (17,6) node (node26) {};

  \draw (18.5,6) node [dot] (node30') {};

  \draw (20,6) node (node31) {};
  \draw (23.5,6) node (node32) {};
  \draw (24,6) node (node33) {};
  \draw (24,7) node (node34) {};
  \draw (23,7) node (node35) {};
  \draw (20,7) node (node36) {};
  \draw (19,7) node (node37) {};
  \draw (19,8) node (node38) {};
  \draw (20,8) node (node39) {};
  \draw (23.5,8) node (node40) {};

  \draw (24.5,8) node [dot] (node40') {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2);
  \draw [grayfactor] (node2) -- (node3.center) -- (node4.center) 
                         -- (node5.center) -- (node6.center) -- (node10');

  \draw [grayfactor] (node10') -- (node11);
  \draw [fullfactor] (node11) -- (node12);
  \draw [grayfactor] (node12) -- (node13.center) -- (node14.center) -- (node15) -- 
                 (node15) -- (node16) --
                 (node16) -- (node17.center) -- (node18.center) -- (node19); 
  \draw [fullfactor] (node19) -- (node20); 
  \draw [grayfactor] (node20) -- (node20');

  \draw [grayfactor] (node20') -- (node21);
  \draw [fullfactor] (node21) -- (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) 
                          -- (node25.center) -- (node26.center) -- (node30');

  \draw [grayfactor] (node30') -- (node31);
  \draw [fullfactor] (node31) -- (node32);
  \draw [grayfactor] (node32) -- (node33.center) -- (node34.center) -- (node35) --
                 (node35) -- (node36) -- 
                 (node36) -- (node37.center) -- (node38.center) -- (node39);
  \draw [fullfactor] (node39) -- (node40);
  \draw [grayfactor] (node40) -- (node40');


  \draw (node0) node [left = 1.5mm] {$\ell_1$};
  \draw (node10') node [above left = 2mm] {$\ell_2$};
  \draw (node20') node [above right = 2mm] {$\ell_3$};
  \draw (node30') node [above left = 2mm] {$\ell_4$};
  \draw (node40') node [right = 1.5mm] {$\ell_5$};
\end{tikzpicture}
\caption{A decomposition of a run of a two-way transducer.}\label{fig:decomposition-twoway}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> diagonal-sweeping.tex <==
%\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.4, yscale=0.5]
\begin{scope} %[xshift=18cm]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (14,4.5);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,4.5);
  \draw [dashed, thin, gray] (14,-0.75) -- (14,4.5);
 
  \draw (2,0) node (node0) {} ;
  \draw (4,0) node [fulldot] (node1) {};
  \draw (6,0) node [dot] (node2) {};
  \draw (9,0) node [dot] (node3) {};
  \draw (16,0) node (node4) {};
  \draw (16,1) node (node5) {};
  \draw (2,1) node (node6) {};
  \draw (2,2) node (node7) {};
  \draw (16,2) node (node8) {};
  \draw (16,3) node (node9) {};
  \draw (2,3) node (node10) {};
  \draw (2,4) node (node11) {};
  \draw (9,4) node [dot] (node12) {};
  \draw (12,4) node [dot] (node13) {};
  \draw (14,4) node [fulldot] (node14) {};
  \draw (16,4) node (node15) {};
  \draw (16,5) node (node16) {};
  \draw (2,5) node (node17) {};
  \draw (2,6) node (node18) {};
  \draw (16,6) node (node19) {};

  \draw [grayfactor] (node0) -- (node1) ;
  \draw [dotfullfactor] (node1) -- (node2);
  \draw [fullfactor] (node2) -- (node3);
  \draw [dotfullfactor] (node3) -- (node4.center) -- (node5.center) -- (node6.center) -- 
                        (node7.center) -- (node8.center) -- (node9.center) -- (node10.center) -- 
                        (node11.center) -- (node12);
  \draw [fullfactor] (node12) -- (node13);
  \draw [dotfullfactor] (node13) -- (node14);
  \draw [grayfactor] (node14) -- (node15.center) -- (node16.center) -- (node17.center) -- 
                     (node18.center) -- (node19);
  
  \draw (node1) node [below left = 1.2mm] {$\ell=\ell_0$};
  \draw (node2) node [below = 1.2mm] {$\ell_1$};
  \draw (node3) node [below = 1.2mm] {$\ell_2$};
  \draw (node12) node [below = 1.2mm] {$\ell_3$};
  \draw (node13) node [below = 1.2mm] {$\ell_4$};
  \draw (node14) node [below right = 1.2mm] {$\ell_5=\ell'$};
\end{scope}
\end{tikzpicture}
\vspace{-2mm}
\caption{A diagonal}\label{fig:diagonal-sweeping}
%\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> diagonal-twoway.tex <==
%\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.5, yscale=0.36]
\begin{scope}
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=4, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=4]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=4]

  \fill [pattern=north east lines, pattern color=gray!25]
        (1,-0.75) rectangle (8,2.5);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1.5) rectangle (17,6.75);
  \draw [dashed, thin, gray] (8,-0.75) -- (8,6.75);
 
  \draw (2,0) node (node-1) {} ;
  \draw (6,0) node [fulldot] (node0) {};
  \draw (8,0) node (node1) {};
  \draw (14,0) node (node2) {};
  \draw (14,1) node (node3) {};
  \draw (8,1) node (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (8,2) node [dot] (node7) {};
  \draw (12,2) node (node8) {};
  \draw (12,3) node (node9) {};
  \draw (8,3) node (node10) {};
  \draw (6,3) node (node11) {};
  \draw (6,4) node (node12) {};
  \draw (8,4) node (node13) {};
  \draw (14,4) node (node14) {};
  \draw (14,5) node (node15) {};
  \draw (8,5) node (node16) {};
  \draw (4,5) node (node17) {};
  \draw (4,6) node (node18) {};
  \draw (8,6) node (node19) {};
  \draw (12,6) node [fulldot] (node20) {};
  \draw (16,6) node (node21) {} ;

  \draw [grayfactor] (node-1) -- (node0);
  \draw [fullfactor] (node0) -- (node1); 
  \draw [dotfullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [fullfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node8.center) -- (node9.center) -- (node10);
  \draw [dotfullfactor] (node10) -- (node11.center) -- (node12.center) -- (node13); 
  \draw [fullfactor] (node13) -- (node14.center) -- (node15.center) -- (node16); 
  \draw [dotfullfactor] (node16) -- (node17.center) -- (node18.center) -- (node19); 
  \draw [fullfactor] (node19) -- (node20);
  \draw [grayfactor] (node20) -- (node21);
  
  \draw (node0) node [below left = 1.2mm] {$\ell$};
  \draw (node7) node [rectangle, fill=white, above left = 1.8mm] 
        {$\phantom{i}\ell_z$};
  \draw (node20) node [above right = 1mm] {$\ell'$};

  \draw (15.75,0.4) node {$Z_{\ell_z}^\lowerright$};
  \draw (2.25,5) node {$Z_{\ell_z}^\upperleft$};
\end{scope}
\end{tikzpicture}
\vspace{-2mm}
\caption{A diagonal.}\label{fig:diagonal-twoway}
%\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> edges.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.32]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

\begin{scope}[yscale=1.3]
  \fill [pattern=north east lines, pattern color=gray!25]
        (0,-2) rectangle (6,11);
  \draw [dashed, thin, gray] (0,-2) -- (0,11);
  \draw [dashed, thin, gray] (6,-2) -- (6,11);
  \draw [gray] (0,-2.25) -- (0,-2.5) -- (6,-2.5) -- (6,-2.25);
  \draw [gray] (3,-2.75) node [below] {\footnotesize $L$};
 
  \draw (3,-0.8) node () {$\vdots$};
  \draw (3,10.5) node () {$\vdots$};


  \draw (0,0) node [dot] (node1) {};
  \draw (2,0) node (node2) {};
  \draw (2,1) node (node3) {};
  \draw (0,1) node [dot] (node4) {};

  \draw (0,2) node [dot] (node5) {};
  \draw (2,2) node (node6) {};
  \draw (2,3) node (node7) {};
  \draw (0,3) node [dot] (node8) {};

  \draw (0,4) node [dot] (node9) {};
  \draw (2,4) node (node10) {};
  \draw (2,5) node (node11) {};
  \draw (0,5) node [dot] (node12) {};

  \draw (0,6) node [fulldot] (node13) {};
  \draw (6,6) node [fulldot] (node14) {};

  \draw (6,7) node [dot] (node15) {};
  \draw (4,7) node (node16) {};
  \draw (4,8) node (node17) {};
  \draw (6,8) node [dot] (node18) {};

%  \draw (6,9) node [dot] (node19) {};
%  \draw (4,9) node (node20) {};
%  \draw (4,10) node (node21) {};
%  \draw (6,10) node [dot] (node22) {};

  \draw (6,9) node [fulldot] (node23) {};
  \draw (0,9) node [fulldot] (node24) {};
  
  
  \draw (node13) node [left = 2mm, gray] {\footnotesize $\ort y_i$};
  \draw (node14) node [right = 2mm, gray] {\footnotesize $\olft y_{i-1}+1$};
  \draw (node23) node [right = 2mm, gray] {\footnotesize $\olft y_i$};
  \draw (node24) node [left = 2mm, gray] {\footnotesize $\ort y_i+1$};


  \draw [fullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [fullfactor] (node5) -- (node6.center) -- (node7.center) -- (node8); 
  \draw [fullfactor, dashed, gray] (node9) -- (node10.center) -- (node11.center) -- (node12); 

  \draw [fullfactor, blue] (node13) -- (node14);

  \draw [fullfactor] (node15) -- (node16.center) -- (node17.center) -- (node18); 
%  \draw [fullfactor] (node19) -- (node20.center) -- (node21.center) -- (node22); 

  \draw [fullfactor, red] (node23) -- (node24);
\end{scope}

\begin{scope}[yscale=1.5, xshift=20cm, yshift=-0.3cm]
  \draw [dashed, thin, gray] (0,-0.5) -- (0,8.5);
  \draw [gray] (0,-2) node [below] {\footnotesize $F_L$};
    
  \draw (0,-1) node () {$\vdots$};
  \draw (0,9.45) node () {$\vdots$};


  \draw (0,0) node [dot] (node1) {};
  \draw (2,0) node (node2) {};
  \draw (2,1) node (node3) {};
  
  \draw (0,1) node [dot] (node4) {};
  \draw (-2,1) node (node5) {};
  \draw (-2,2) node (node6) {};
  
  \draw (0,2) node [dot] (node7) {};
  \draw (2,2) node (node8) {};
  \draw (2,3) node (node9) {};

  \draw (0,4.65) node [dot] (node10) {};
  \draw (2,4.65) node (node11) {};
  \draw (2,5.65) node (node12) {};

  \draw (0,5.65) node [dot] (node13) {};
%  \draw (2,4) node (node14) {};
%  \draw (2,5) node (node15) {};

  \draw (0,3) node [fulldot] (node16) {};
  \draw (-3.5,3) node (node17) {};
  \draw (-3.5,8) node (node18) {};
  \draw (-2,8) node (node19) {};
  \draw (0,8) node [fulldot] (node20) {};

  \draw (0,7) node [fulldot] (node21) {};
  \draw (4,7) node (node22) {};
  \draw (4,-1) node (node23) {};
  \draw (2,-1) node (node24) {};
  \draw (0,0) node [fulldot] (node25) {};

  
  \draw (node1) node [left = 1mm, gray] {\footnotesize $\olft y_{i-1}+1$};
  \draw (node16) node [above right = 1.5mm, gray] {\footnotesize $\olft y_i$};
  \draw (node21) node [left = 1mm, gray] {\footnotesize $\ort y_i$};
  \draw (node20) node [right = 1mm, gray] {\footnotesize $\ort y_i+1$};


  \draw [fullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [fullfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node8.center) -- (node9.center) -- (node16); 
  \draw [fullfactor, dashed, gray] (node10) -- (node11.center) -- (node12.center) -- (node13); 
%  \draw [fullfactor] (node13) -- (node14.center) -- (node15.center) -- (node16); 
  \draw [fullfactor, red] (node16) -- (node17.center) -- 
                          (node18.center) -- (node19.center) -- (node20);
  \draw [fullfactor, blue] (node21) -- (node22.center) -- 
                           (node23.center) -- (node24.center) -- (node25);  
\end{scope}
\end{tikzpicture}
\caption{Some factors intercepted by $L$ and the corresponding edges in the flow.}%
\label{fig:edges} 
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> intercepted-factors.tex <==
%\begin{figure}[!t]
\centering
\scalebox{0.9}{
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.65, yscale=0.45]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]

  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,7);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I=[x_1,x_2]$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (node1) node [left=0.1] (node1') {\scriptsize $0$};
  \draw (5.5,0) node (node2) {};
  \draw (5.5,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (node4) node [left=0.1] (node4') {\scriptsize $1$};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (node7) node [left=0.1] (node7') {\scriptsize $2$};
  \draw (8,2) node [dot] (node8) {};
  \draw (node8) node [right=0.1] (node8') {\scriptsize $0$};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (node11) node [right=0.1] (node11') {\scriptsize $1$};
  \draw (4,3) node [dot] (node12) {};
  \draw (node12) node [left=0.1] (node12') {\scriptsize $3$};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (node15) node [left=0.1] (node15') {\scriptsize $4$};
  \draw (8,4) node [dot] (node16) {};
  \draw (node16) node [right=0.1] (node16') {\scriptsize $2$};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (node19) node [right=0.1] (node19') {\scriptsize $3$};
  \draw (6.5,5) node (node20) {};
  \draw (6.5,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (node22) node [right=0.1] (node22') {\scriptsize $4$};
  \draw (10,6) node (node23) {};


  \draw [factor] (node0) -- (node1');
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=1mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [factor] (node4') -- (node5.center) -- (node6.center) -- (node7'); 
  \draw [fullfactor] (node7) -- node [below right=1.25mm] {\footnotesize $~~\pmb{\beta}$} (node8);
  \draw [factor] (node8') -- (node9.center) -- (node10.center) -- (node11');
  \draw [fullfactor] (node11) -- node [below=1mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [factor] (node12') -- (node13.center) -- (node14.center) -- (node15');
  \draw [fullfactor] (node15) -- node [above left=1.25mm] {\footnotesize $\pmb{\delta}~~$} (node16);
  \draw [factor] (node16') -- (node17.center) -- (node18.center) -- (node19');
  \draw [fullfactor] (node19) -- (node20.center) -- node [above left=1mm] {\footnotesize $\pmb{\zeta}$}
                     (node21.center) -- (node22);
  \draw [factor] (node22') -- (node23);
\end{tikzpicture}
}
\caption{Intercepted factors.}\label{fig:intercepted-factors}
%\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> inversion-sweeping.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.345, yscale=0.45]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

\begin{scope}
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (10,-1) rectangle (14,7);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,7);
  \draw [dashed, thin, gray] (10,-1) -- (10,7);
  \draw [dashed, thin, gray] (14,-1) -- (14,7);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (10,-1.25) -- (10,-1.5) -- (14,-1.5) -- (14,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L_2$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize $L_1$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node (node1) {};
  \draw (8,0) node (node2) {};
  \draw (10,0) node (node3) {};
  \draw (14,0) node (node4) {};
  \draw (16,0) node (node5) {};
  \draw (16,1) node (node6) {};
  \draw (14,1) node [dot, minimum size=13pt] (node7) {$\ell_1$};
  \draw (10,1) node (node8) {};
  \draw (8,1) node (node9) {};
  \draw (4,1) node (node10) {};
  \draw (2,1) node (node11) {};
  \draw (2,2) node (node12) {};
  \draw (4,2) node (node13) {};

  \draw (8,2) node (node14) {};
  \draw (10,2) node (node15) {};
  \draw (14,2) node (node16) {};
  \draw (16,2) node (node17) {};
  \draw (16,3) node (node18) {};
  \draw (14,3) node (node19) {};
  \draw (10,3) node (node20) {};
  \draw (8,3) node (node21) {};
  \draw (4,3) node (node22) {};
  \draw (2,3) node (node23) {};
  \draw (2,4) node (node24) {};
  \draw (4,4) node [dot, minimum size=13pt] (node25) {$\ell_2$};
  

  \draw (8,4) node  (node26) {};
  \draw (10,4) node (node27) {};
  \draw (14,4) node (node28) {};
  \draw (16,4) node (node29) {};
  \draw (16,5) node (node30) {};
  \draw (14,5) node (node31) {};
  \draw (10,5) node (node32) {};
  \draw (8,5) node (node33) {};
  \draw (4,5) node (node34) {};
  \draw (2,5) node (node35) {};
  \draw (2,6) node (node36) {};
  \draw (4,6) node (node37) {};
  
  \draw (8,6) node (node38) {};
  \draw (10,6) node (node39) {};
  \draw (14,6) node (node40) {};
  \draw (16,6) node (node41) {};


  \draw [factor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2);
  \draw [factor] (node2) -- (node3);
  \draw [fullfactor] (node3) -- (node4);
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node8);
  \draw [factor] (node8) -- (node9);
  \draw [fullfactor] (node9) -- (node10);
  \draw [factor] (node10) -- (node11.center) -- (node12.center) -- (node13); 

  \draw [fullfactor] (node13) -- (node14);
  \draw [factor] (node14) -- (node15);
  \draw [fullfactor] (node15) -- (node16);
  \draw [factor] (node16) -- (node17.center) -- (node18.center) -- (node19); 
  \draw [fullfactor] (node19) -- (node20);
  \draw [factor] (node20) -- (node21);
  \draw [fullfactor] (node21) -- (node22);
  \draw [factor] (node22) -- (node23.center) -- (node24.center) -- (node25); 

  \draw [fullfactor] (node25) -- (node26);
  \draw [factor] (node26) -- (node27);
  \draw [fullfactor] (node27) -- (node28);
  \draw [factor] (node28) -- (node29.center) -- (node30.center) -- (node31); 
  \draw [fullfactor] (node31) -- (node32);
  \draw [factor] (node32) -- (node33);
  \draw [fullfactor] (node33) -- (node34);
  \draw [factor] (node34) -- (node35.center) -- (node36.center) -- (node37); 

  \draw [fullfactor] (node37) -- (node38);
  \draw [factor] (node38) -- (node39);
  \draw [fullfactor] (node39) -- (node40);
  \draw [factor] (node40) -- (node41); 
  
  
   \draw (6,4) node [dot, minimum size=10pt, rectangle, fill=red!25] {$~v_2~$};
    \draw (12,1) node [dot, minimum size=10pt, rectangle, fill=blue!25] {$~v_1~$};
%     \draw (14,4) node [dot, minimum size=10pt, rectangle] {$~u_2~$};
%      \draw (14,6) node [dot, minimum size=10pt, rectangle] {$~u_3~$};
\end{scope}
%
\begin{scope}[xshift=25cm,yshift=18,scale=0.4]
  \draw (-10,0) node {output of $\cT$:};
  
  \draw (0,0) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=blue!25] 
             {\small $~v_1~$} (8,0);
  \draw (8,0) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=blue!25] 
             {\small $~v_1~$} (16,0);
  \draw (18,0) node {$\dots$};
  \draw (20,0) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=red!25] 
             {\small $~v_2~$} (28,0);
  \draw (28,0) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=red!25] 
             {\small $~v_2~$} (36,0);
  \draw (36,0) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=red!25] 
             {\small $~v_2~$} (44,0);
  \draw (44,0) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=red!25] 
             {\small $~v_2~$} (52,0);


  \draw (-10,-5) node {output of $\cT'$:};
  
  \draw (0,-5) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=red!25] 
             {\small $~v_2~$} (8,-5);
  \draw (8,-5) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=red!25] 
             {\small $~v_2~$} (16,-5);
  \draw (16,-5) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=red!25] 
             {\small $~v_2~$} (24,-5);
  \draw (24,-5) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=red!25] 
             {\small $~v_2~$} (32,-5);
  \draw (34,-5) node {$\dots$};
  \draw (36,-5) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=blue!25] 
             {\small $~v_1~$} (44,-5);
  \draw (44,-5) edge [fullfactor] 
        node [pos=0.45, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt, fill=blue!25] 
             {\small $~v_1~$} (52,-5);
\end{scope}

\begin{comment}
\begin{scope}[xshift=20.5cm,xscale=0.73]
  \fill [pattern=north east lines, pattern color=gray!25]
        (7,-1) rectangle (13,7);

  \fill [pattern=north east lines, pattern color=gray!25]
        (17,-1) rectangle (22,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (22,-1) rectangle (27,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (27,-1) rectangle (32,7);
  
  \draw [dashed, thin, gray] (7,-1) -- (7,7);
\draw [dashed, thin, gray] (13,-1) -- (13,7);
  \draw [dashed, thin, gray] (17,-1) -- (17,7);
  \draw [dashed, thin, gray] (22,-1) -- (22,7);
  \draw [dashed, thin, gray] (27,-1) -- (27,7);
  \draw [dashed, thin, gray] (32,-1) -- (32,7);
  \draw [gray] (7,-1.5) -- (13,-1.5);
  \draw [gray] (7,-1.25) -- (7,-1.5);
  \draw [gray] (13,-1.25) -- (13,-1.5);
  \draw [gray] (17,-1.25) -- (17,-1.5) -- (32,-1.5) -- (32,-1.25);
  \draw [gray] (22,-1.25) -- (22,-1.5);
  \draw [gray] (27,-1.25) -- (27,-1.5);
  \draw [gray] (10,-1.75) node [below] {\footnotesize $L_2$};
  \draw [gray] (26.5,-1.75) node [below] {\footnotesize $L_1 ^{(1)}$};  
  \draw [gray] (22.5,-1.75) node [below] {\footnotesize $L_1^{(0)}$};
  \draw [gray] (30.5,-1.75) node [below] {\footnotesize $L_1 ^{(2)}$};
 
  \draw [factor] (2,0) -- (7,0);
  \foreach \y in {0, 2, ..., 4} {
    
    \draw [factor] (13,\y) -- (17,\y);
    \foreach \x in {17, 22, ..., 27} {
      \draw [fullfactor] (\x,\y) -- (\x+5,\y);
    }
    \draw [factor] (32,\y) -- (34,\y) -- (34,\y+1) -- (32,\y+1);
    \foreach \x in {17, 22, ..., 27} {
      \draw [fullfactor] (\x+5,\y+1) -- (\x,\y+1);
    }
    \draw [factor] (17,\y+1) -- (13,\y+1);
  
    \draw [factor] (7,\y+1) -- (2,\y+1) -- (2,\y+2) -- (7,\y+2);
    \draw [fullfactor] (7, \y) -- (13, \y);
  \draw [fullfactor] (13,\y+1) -- (7,\y+1);
  }
 
    \draw [factor] (13,6) -- (17,6);
  
  \draw [factor] (16,6) -- (17,6);
  \foreach \x in {17, 22, ..., 27} {
    \draw [fullfactor] (\x,6) -- (\x+5,6);
  }
  \draw [factor] (32,6) -- (34,6);
   \draw [fullfactor] (7,6) -- (13,6);
  
  \draw (19.5,1) node [dot, minimum size=10pt, rectangle] {$~v_1~$};
  \draw (24.5,1) node [dot, minimum size=10pt, rectangle] {$~v_1~$};
  \draw (29.5,1) node [dot, minimum size=10pt, rectangle] {$~v_1~$};
%    \draw (19.5,4) node [dot, minimum size=10pt, rectangle] {$~u_2~$};
%  \draw (24.5,4) node [dot, minimum size=10pt, rectangle] {$~u_2~$};
%  \draw (29.5,4) node [dot, minimum size=10pt, rectangle] {$~u_2~$};
%    \draw (19.5,6) node [dot, minimum size=10pt, rectangle] {$~u_3~$};
%  \draw (24.5,6) node [dot, minimum size=10pt, rectangle] {$~u_3~$};
%  \draw (29.5,6) node [dot, minimum size=10pt, rectangle] {$~u_3~$};
  \draw (9.5,4) node [dot, minimum size=10pt, rectangle] {$~v_2~$};
\end{scope}
\end{comment}
\end{tikzpicture}
\caption{An inversion and the effect of pumping in an equivalent one-way transducer $\cT'$.}
\label{fig:inversion-sweeping}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> inversion-twoway.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.5, yscale=0.8]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (8,9);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,9);
  \draw [dashed, thin, gray] (8,-0.75) -- (8,9);
  \draw [gray] (4,-1) -- (4,-1.25) -- (8,-1.25) -- (8,-1);
  \draw [gray] (6,-1.5) node [below] {\footnotesize $L_2$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (17,-0.75) rectangle (21,9);
  \draw [dashed, thin, gray] (17,-0.75) -- (17,9);
  \draw [dashed, thin, gray] (21,-0.75) -- (21,9);
  \draw [gray] (17,-1) -- (17,-1.25) -- (21,-1.25) -- (21,-1);
  \draw [gray] (19,-1.5) node [below] {\footnotesize $L_1$};
 

  \draw (0,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (8,0) node [dot] (node2) {};
  \draw (17,0) node [dot] (node3) {};
  \draw (21,0) node [dot] (node4) {};
  \draw (23,0) node (node5) {};
  \draw (23,1) node (node6) {};

  \draw (21,1) node [dot] (node7) {};
  \draw (19,1) node (node8) {};
  \draw (19,2) node (node9) {};
  \draw (21,2) node (node10) {};
  \draw (24,2) node (node11) {};
  \draw (24,3) node (node12) {};
  \draw (21,3) node [fulldot] (node13) {};
  \draw (17,3) node [dot] (node14) {};

  \draw (8,3) node [dot] (node15) {};
  \draw (4,3) node [dot] (node16) {};
  \draw (2,3) node (node17) {};
  \draw (2,4) node (node18) {};

  \draw (4,4) node [dot] (node19) {};
  \draw (6,4) node (node20) {};
  \draw (6,5) node (node21) {};
  \draw (4,5) node [dot] (node22) {};
  \draw (1,5) node (node23) {};
  \draw (1,6) node (node24) {};
  \draw (4,6) node [fulldot] (node25) {};
  \draw (8,6) node [dot] (node26) {};

  \draw (17,6) node [dot] (node27) {};
  \draw (19,6) node (node28) {};
  \draw (19,7) node (node29) {};
  \draw (17,7) node [dot] (node30) {};

  \draw (8,7) node [dot] (node31) {};
  \draw (6,7) node (node32) {};
  \draw (6,8) node (node33) {};
  \draw (8,8) node [dot] (node34) {};

  \draw (17,8) node [dot] (node35) {};
  \draw (21,8) node [dot] (node36) {};
  \draw (25,8) node (node37) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [grayfactor] (node1) -- (node2);
  \draw [grayfactor] (node2) -- (node3);
  \draw [grayfactor] (node3) -- (node4);
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7);
  
  \draw [fullfactor] (node7) -- (node8.center) -- (node9.center) -- (node10);
  \draw [grayfactor] (node10) -- (node11.center) -- (node12.center) -- (node13);
  \draw [fullfactor] (node13) -- (node14);

  \draw [grayfactor] (node14) -- (node15);
  \draw [grayfactor] (node15) -- (node16);
  \draw [grayfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);

  \draw [fullfactor, red] (node19) -- (node20.center) -- (node21.center) -- (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor] (node25) -- (node26);
  
  \draw [grayfactor] (node26) -- (node27);
  \draw [fullfactor, red] (node27) -- (node28.center) -- (node29.center) -- (node30);
  \draw [grayfactor] (node30) -- (node31);
  \draw [fullfactor] (node31) -- (node32.center) -- (node33.center) -- (node34);

  \draw [grayfactor] (node34) -- (node35);
  \draw [grayfactor] (node35) -- (node36);
  \draw [grayfactor] (node36) -- (node37);
  
  \draw (node13) node [above right=2mm] {\small $\ell_1$};
  \draw (node25) node [above left=2mm] {\small $\ell_2$};
\end{tikzpicture}
\caption{An example of an inversion $(L_1,\ell_1,L_2,\ell_2)$ of a two-way run.}\label{fig:inversion-twoway}
\end{figure}


\begin{comment}
\begin{figure}[!t]
\centering
%\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.5]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=7]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=7]


  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (10,7);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,7);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,7);
  \draw [gray] (4,-1) -- (4,-1.25) -- (10,-1.25) -- (10,-1);
  \draw [gray] (7,-1.5) node [below] {\footnotesize $L_2$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (20,-0.75) rectangle (24,7);
  \draw [dashed, thin, gray] (20,-0.75) -- (20,7);
  \draw [dashed, thin, gray] (24,-0.75) -- (24,7);
  \draw [gray] (20,-1) -- (20,-1.25) -- (24,-1.25) -- (24,-1);
  \draw [gray] (22,-1.5) node [below] {\footnotesize $L_1$};
 

  \draw (0,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (10,0) node [dot] (node2) {};
  \draw (20,0) node [fulldot] (node3) {};

  \draw (24,0) node [dot] (node4) {};
  \draw (26,0) node (node5) {};
  \draw (26,1) node (node6) {};
  \draw (24,1) node [dot] (node7) {};
  \draw (20,1) node [dot] (node8) {};

  \draw (10,1) node [dot] (node9) {};
  \draw (8,1) node (node10) {};
  \draw (8,2) node (node11) {};
  \draw (10,2) node [dot] (node12) {};
  \draw (12,2) node (node13) {};
  \draw (12,3) node (node14) {};
  \draw (10,3) node [fulldot] (node15) {};
  \draw (4,3) node [dot] (node16) {};
  \draw (2,3) node (node17) {};
  \draw (2,4) node (node18) {};
  \draw (4,4) node [dot] (node19) {};
  \draw (6,4) node (node20) {};
  \draw (6,5) node (node21) {};
  \draw (4,5) node [dot] (node22) {};

  \draw (1,5) node (node23) {};
  \draw (1,6) node (node24) {};
  \draw (4,6) node [dot] (node25) {};
  \draw (10,6) node [dot] (node26) {};
  \draw (20,6) node [dot] (node27) {};
  \draw (24,6) node [dot] (node28) {};
  \draw (27,6) node (node29) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [grayfactor] (node1) -- (node2);
  \draw [grayfactor] (node2) -- (node3);
  \draw [fullfactor] (node3) -- (node4);

  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7);
  \draw [grayfactor] (node7) -- (node8);
  \draw [grayfactor] (node8) -- (node9);
  \draw [fullfactor] (node9) -- (node10.center) -- (node11.center) -- (node12);
  \draw [grayfactor] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) -- (node16);
  \draw [grayfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor] (node19) -- (node20.center) -- (node21.center) -- (node22);
  
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [grayfactor] (node25) -- (node26);
  \draw [grayfactor] (node26) -- (node27);
  \draw [grayfactor] (node27) -- (node28);
  \draw [grayfactor] (node28) -- (node29);
  
  \draw (node3) node [below left=1.5mm] {\footnotesize $\ell_1$};
  \draw (node15) node [above right=1.5mm] {\footnotesize $\ell_2$};
\end{tikzpicture}
%}
\caption{An example of an inversion of a two-way run.}\label{fig:inversion-twoway}
\end{figure}
\end{comment}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> many-components.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

\begin{scope}[xscale=0.4, yscale=0.51]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,11);
  \draw [dashed, thin, gray] (4,-1) -- (4,11);
  \draw [dashed, thin, gray] (8,-1) -- (8,11);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot, draw=blue] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=blue] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [fulldot, blue] (node7) {};
  \draw (8,2) node [dot, draw=blue] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot, draw=blue] (node11) {};
  \draw (6,3) node  (node12) {};
  \draw (6,4) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node  (node15) {};
  \draw (8,4) node [dot, draw=blue] (node16) {};
  \draw (10,4) node (node17) {};
  
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot, draw=red] (node19) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot, draw=red] (node22) {};
  \draw (10,6) node (node23) {};
  \draw (10,6) node (node23) {};
  \draw (10,7) node (node24) {};
  \draw (8,7) node [fulldot, red] (node25) {};
  \draw (4,7) node [dot, draw=red](node26) {};
  \draw (2,7) node (node27) {};
  \draw (2,8) node (node28) {};
  \draw (4,8) node [dot, draw=red](node29) {};
  \draw (6,8) node (node30) {};
  \draw (6,9) node (node31) {};
  \draw (4,9) node [dot, draw=red] (node32) {};
  \draw (2,9) node (node33) {};

  \draw (2,10) node (node34) {};
  \draw (4,10) node [fulldot, green!50!black](node35) {};
  \draw (8,10) node [dot, draw=green!50!black](node36) {};
  \draw (10.5,10) node (node37) {};
  \draw (6,8) node (node38) {};
  \draw (6,8) node (node39) {};
  \draw (6,8) node (node40) {};
  

  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor, blue] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor, blue] (node7) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node8);
  \draw [grayfactor] (node8) -- (node9.center) -- (node10.center) -- (node11);
  \draw [fullfactor, blue] (node11) -- (node12.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$} 
                           (node13.center) -- (node16);

  \draw [grayfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor, red] (node19) -- (node20.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node21.center) -- (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor, red] (node25) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node26) ;
  \draw [grayfactor] (node26) -- (node27.center) -- (node28.center) -- (node29);
  \draw [fullfactor, red] (node29) -- (node30.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                           (node31.center) -- (node32);
  \draw [grayfactor] (node32) -- (node33.center) -- (node34.center) -- (node35);

  \draw [fullfactor, green!50!black] (node35) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node36);
  \draw [grayfactor] (node36) -- (node37);
\end{scope}


\begin{scope}[xshift=5cm, yshift=-0.3cm, xscale=0.4, yscale=0.31]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]


  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,19);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,19);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,3) rectangle (16,19);
  \draw [dashed, thin, gray] (4,-1) -- (4,19);
  \draw [dashed, thin, gray] (8,-1) -- (8,19);
  \draw [dashed, thin, gray] (12,-1) -- (12,19);
  \draw [dashed, thin, gray] (16,-1) -- (16,19);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize $2$ copies of $L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot, draw=blue] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot, draw=blue] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [fulldot, blue] (node7) {};
  \draw (8,2) node [dot, draw=blue] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot, draw=blue] (node11) {};
  \draw (6,3) node  (node12) {};
  \draw (6,4) node (node13) {};
  \draw (8,4) node [fulldot, blue] (node14) {};
  \draw (12,4) node [dot, draw=blue] (node15) {};
  \draw (14,4) node  (node16) {};
  \draw (14,5) node  (node17) {};
  \draw (12,5) node [dot, draw=blue] (node18) {};
  \draw (10,5) node (node19) {};
  \draw (10,6) node  (node20) {};
  \draw (12,6) node [fulldot, blue] (node21) {};
  \draw (16,6) node [dot, draw=blue] (node22) {};
  \draw (18,6) node (node23) {};
  \draw (18,7) node  (node24) {};
  \draw (16,7) node [dot, draw=blue] (node25) {};
  \draw (14,7) node  (node26) {};
  \draw (14,8) node (node27) {};
  \draw (16,8) node [dot, draw=blue] (node28) {};
  \draw (18,8) node  (node29) {};
  
  \draw (18,9) node  (node30) {};
  \draw (16,9) node [dot, draw=red] (node31) {};
  \draw (14,9) node  (node311) {};
  \draw (14,10) node  (node312) {};
  \draw (16,10) node [dot, draw=red] (node313) {};
  \draw (18,10) node  (node314) {};
  \draw (18,11) node  (node315) {};
  \draw (16,11) node [fulldot, red] (node316) {};
  \draw (12,11) node [dot, draw=red] (node32) {};
  \draw (10,11) node  (node33) {};
  \draw (10,12) node  (node34) {};
  \draw (12,12) node [dot, draw=red] (node35) {};
  \draw (14,12) node (node36) {};
  \draw (14,13) node  (node37) {};
  \draw (12,13) node [fulldot, red] (node38) {};
  \draw (8,13) node [dot, draw=red] (node39) {};
  \draw (6,13) node  (node40) {};
  \draw (6,14) node (node41) {};
  \draw (8,14) node [dot, draw=red] (node42) {};
  \draw (10,14) node (node43) {};
  \draw (10,15) node (node44) {};
  \draw (8,15) node [fulldot, red] (node45) {};
  \draw (4,15) node [dot, draw=red] (node46) {};
  \draw (2,15) node (node47) {};
  \draw (2,16) node (node48) {};
  \draw (4,16) node [dot, draw=red] (node49) {};
  \draw (6,16) node  (node491) {};
  \draw (6,17) node  (node492) {};
  \draw (4,17) node [dot, draw=red] (node493) {};
  \draw (2,17) node  (node494) {};
  
  \draw (2,18) node  (node495) {};
  \draw (4,18) node [fulldot, green!50!black] (node496) {};  
  \draw (8,18) node [fulldot, green!50!black] (node50) {};
  \draw (12,18) node [fulldot, green!50!black] (node51) {};
  \draw (16,18) node [dot, draw=green!50!black] (node52) {};
  \draw (18.5,18) node  (node53) {};
  

  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor, blue] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor, blue] (node7) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node8);
  \draw [fullfactor, blue] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node10.center) -- (node11);
  \draw [fullfactor, blue] (node11) -- (node12.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node13.center) -- (node14);
  \draw [fullfactor, blue] (node14) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node15);                 
  \draw [fullfactor, blue] (node15) -- (node16.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                           (node17.center) -- (node18);
  \draw [fullfactor, blue] (node18) -- (node19.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node20.center) -- (node21);
  \draw [fullfactor, blue] (node21) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25); 
  \draw [fullfactor, blue] (node25) -- (node26.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                           (node27.center) -- (node28);
                     
  \draw [grayfactor] (node28) -- (node29.center) -- (node30.center) -- (node31); 
  \draw [fullfactor, red] (node31) -- (node311.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node312.center) -- (node313);
  \draw [grayfactor] (node313) -- (node314.center) -- (node315.center) -- (node316); 
  \draw [fullfactor, red] (node316) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node32) ;
  \draw [fullfactor, red] (node32) -- (node33.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node34.center) -- (node35);
  \draw [fullfactor, red] (node35) -- (node36.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node37.center) -- (node38);
  \draw [fullfactor, red] (node38) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node39) ;
  \draw [fullfactor, red] (node39) -- (node40.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                          (node41.center) -- (node42);
  \draw [fullfactor, red] (node42) -- (node43.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node44.center) -- (node45);
  \draw [fullfactor, red] (node45) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node46) ;
  \draw [grayfactor] (node46) -- (node47.center) -- (node48.center) -- (node49); 
  \draw [fullfactor, red] (node49) -- (node491.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                          (node492.center) -- (node493);
  \draw [grayfactor] (node493) -- (node494.center) -- (node495.center) -- (node496); 
  
  \draw [fullfactor, green!50!black] (node496) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node50);
  \draw [fullfactor, green!50!black] (node50) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node51);
  \draw [fullfactor, green!50!black] (node51) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node52);
  \draw [grayfactor] (node52) -- (node53);
\end{scope}
\end{tikzpicture}
}
\caption{Pumping an idempotent loop with three components.}\label{fig:many-components}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> non-output-minimal-inversion-full.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.39, xscale=0.6]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

\begin{scope}
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (10,9);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,9);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,9);
  \draw [gray] (4,-1) -- (4,-1.25) -- (10,-1.25) -- (10,-1);
  \draw [gray] (7,-1.5) node [below] {\footnotesize $L_2$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (16,-0.75) rectangle (22,9);
  \draw [dashed, thin, gray] (16,-0.75) -- (16,9);
  \draw [dashed, thin, gray] (22,-0.75) -- (22,9);
  \draw [gray] (16,-1) -- (16,-1.25) -- (22,-1.25) -- (22,-1);
  \draw [gray] (19,-1.5) node [below] {\footnotesize $L_1$};
 

  \draw (0,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (10,0) node [dot] (node2) {};
  \draw (16,0) node [dot] (node3) {};
  \draw (22,0) node [dot] (node4) {};
  \draw (24,0) node (node5) {};
  \draw (24,1) node (node6) {};

  \draw (22,1) node [dot] (node7) {};
  \draw (19,1) node (node8) {};
  \draw (19,2) node (node9) {};
  \draw (22,2) node (node10) {};
  \draw (25,2) node (node11) {};
  \draw (25,3) node (node12) {};
  \draw (22,3) node [fulldot] (node13) {};
  \draw (16,3) node [dot] (node14) {};

  \draw (10,3) node [dot] (node15) {};
  \draw (4,3) node [dot] (node16) {};
  \draw (2,3) node (node17) {};
  \draw (2,4) node (node18) {};

  \draw (4,4) node [dot] (node19) {};
  \draw (7,4) node (node20) {};
  \draw (7,5) node (node21) {};
  \draw (4,5) node [dot] (node22) {};
  \draw (1,5) node (node23) {};
  \draw (1,6) node (node24) {};
  \draw (4,6) node [fulldot] (node25) {};
  \draw (10,6) node [dot] (node26) {};

  \draw (16,6) node [dot] (node27) {};
  \draw (20,6) node (node28) {};
  \draw (20,7) node (node29) {};
  \draw (16,7) node [dot] (node30) {};

  \draw (10,7) node [dot] (node31) {};
  \draw (6,7) node (node32) {};
  \draw (6,8) node (node33) {};
  \draw (10,8) node [dot] (node34) {};

  \draw (16,8) node [dot] (node35) {};
  \draw (22,8) node [dot] (node36) {};
  \draw (26,8) node (node37) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [grayfactor] (node1) -- (node2);
  \draw [grayfactor] (node2) -- (node3);
  \draw [grayfactor] (node3) -- (node4);
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7);
  
  \draw [fullfactor] (node7) -- (node8.center) -- (node9.center) -- (node10);
  \draw [grayfactor] (node10) -- (node11.center) -- (node12.center) -- (node13);
  \draw [fullfactor] (node13) -- (node14);

  \draw [grayfactor] (node14) -- (node15);
  \draw [grayfactor] (node15) -- (node16);
  \draw [grayfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);

  \draw [fullfactor, red] (node19) -- (node20.center) -- (node21.center) -- (node22);
  \draw [grayfactor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor] (node25) -- (node26);
  
  \draw [grayfactor] (node26) -- (node27);
  \draw [fullfactor, red] (node27) -- (node28.center) -- (node29.center) -- (node30);
  \draw [grayfactor] (node30) -- (node31);
  \draw [fullfactor] (node31) -- (node32.center) -- (node33.center) -- (node34);

  \draw [grayfactor] (node34) -- (node35);
  \draw [grayfactor] (node35) -- (node36);
  \draw [grayfactor] (node36) -- (node37);

  \draw (node13) node [above right=1.5mm] {\footnotesize $\ell_1$};
  \draw (node25) node [above left=1.5mm] {\footnotesize $\ell_2$};
\end{scope}

\begin{scope}[xshift=32cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (10,11);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,11);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,11);
  \draw [gray] (4,-1) -- (4,-1.25) -- (10,-1.25) -- (10,-1);
  \draw [gray] (7,-1.5) node [below] {\footnotesize $L_2$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (16,-0.75) rectangle (22,11);
  \fill [pattern=north east lines, pattern color=gray!25]
        (22,-0.75) rectangle (28,11);
  \draw [dashed, thin, gray] (16,-0.75) -- (16,11);
  \draw [dashed, thin, gray] (22,-0.75) -- (22,11);
  \draw [dashed, thin, gray] (28,-0.75) -- (28,11);
  \draw [gray] (16,-1) -- (16,-1.25) -- (22,-1.25) -- (22,-1);
  \draw [gray] (22,-1) -- (22,-1.25) -- (28,-1.25) -- (28,-1);
  \draw [gray] (22,-1.5) node [below] {\footnotesize two copies of $L_1$};

  \fill [pattern=north east lines, pattern color=red!25]
        (17.5,-0.75) rectangle (19.5,11);
  \draw [dashed, thin, red!25] (17.5,-0.75) -- (17.5,11);
  \draw [dashed, thin, red!25] (19.5,-0.75) -- (19.5,11);
  \draw [red!25] (17.5,11.25) -- (17.5,11.5) -- (19.5,11.5) -- (19.5,11.25);
  \draw [red!50] (18.5,11.75) node [above] {\footnotesize $L_0$};
 
%  \fill [pattern=north east lines, pattern color=red!25]
%        (23.5,-0.75) rectangle (25.5,11);
%  \draw [dashed, thin, red!25] (23.5,-0.75) -- (23.5,11);
%  \draw [dashed, thin, red!25] (25.5,-0.75) -- (25.5,11);
%  \draw [red!25] (23.5,11.25) -- (23.5,11.5) -- (25.5,11.5) -- (25.5,11.25);
%  \draw [red!50] (24.5,11.75) node [above] {\footnotesize $\ort L_0$};
 

  \draw (0,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (10,0) node [dot] (node2) {};
  \draw (16,0) node [dot] (node3) {};
  \draw (22,0) node [dot] (node4) {};
  \draw (28,0) node [dot] (node5) {};
  \draw (30,0) node (node6) {};
  \draw (30,1) node (node7) {};

  \draw (28,1) node [dot] (node8) {};
  \draw (25,1) node (node9) {};
  \draw (25,2) node (node10) {};
  \draw (28,2) node [dot] (node11) {};

  \draw (31,2) node (node12) {};
  \draw (31,3) node (node13) {};
  \draw (28,3) node [fulldot] (node14) {};
  \draw (22,3) node [dot] (node15) {};
  \draw (19,3) node (node16) {};
  \draw (19,4) node (node17) {};
  \draw (22,4) node [dot] (node18) {};
  \draw (26,4) node (node19) {};
  \draw (26,5) node (node20) {};
  \draw (22,5) node [fulldot] (node21) {};
  \draw (16,5) node [dot] (node22) {};

  \draw (10,5) node [dot] (node23) {};
  \draw (4,5) node [dot] (node24) {};
  \draw (2,5) node (node25) {};
  \draw (2,6) node (node26) {};
  \draw (4,6) node [dot] (node27) {};

  \draw (7,6) node (node28) {};
  \draw (7,7) node (node29) {};
  \draw (4,7) node [dot] (node30) {};
  \draw (1,7) node (node31) {};
  \draw (1,8) node (node32) {};
  \draw (4,8) node [fulldot] (node33) {};
  \draw (10,8) node [dot] (node34) {};

  \draw (16,8) node [dot] (node35) {};
  \draw (20,8) node (node36) {};
  \draw (20,9) node (node37) {};
  \draw (16,9) node [dot] (node38) {};

  \draw (10,9) node [dot] (node39) {};
  \draw (6,9) node (node40) {};
  \draw (6,10) node (node41) {};
  \draw (10,10) node [dot] (node42) {};

  \draw (16,10) node [dot] (node43) {};
  \draw (22,10) node [dot] (node44) {};
  \draw (28,10) node [dot] (node45) {};
  \draw (32,10) node (node46) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [grayfactor] (node1) -- (node2);
  \draw [grayfactor] (node2) -- (node3);
  \draw [grayfactor] (node3) -- (node4);
  \draw [grayfactor] (node4) -- (node5);
  \draw [grayfactor] (node5) -- (node6.center) -- (node7.center) -- (node8);
  
  \draw [fullfactor] (node8) -- (node9.center) -- (node10.center) -- (node11);
  \draw [grayfactor] (node11) -- (node12.center) -- (node13.center) -- (node14);
  \draw [fullfactor] (node14) -- (node15);
  \draw [fullfactor] (node15) -- (node16.center) -- (node17.center) -- (node18);
  \draw [fullfactor, red] (node18) -- (node19.center) -- (node20.center) -- (node21);
  \draw [fullfactor] (node21) -- (node22);

  \draw [grayfactor] (node22) -- (node23);
  \draw [grayfactor] (node23) -- (node24);
  \draw [grayfactor] (node24) -- (node25.center) -- (node26.center) -- (node27);

  \draw [fullfactor, red] (node27) -- (node28.center) -- (node29.center) -- (node30);
  \draw [grayfactor] (node30) -- (node31.center) -- (node32.center) -- (node33);
  \draw [fullfactor] (node33) -- (node34);

  \draw [grayfactor] (node34) -- (node35);
  \draw [fullfactor, red] (node35) -- (node36.center) -- (node37.center) -- (node38);

  \draw [grayfactor] (node38) -- (node39);
  \draw [fullfactor] (node39) -- (node40.center) -- (node41.center) -- (node42);

  \draw [grayfactor] (node42) -- (node43);
  \draw [grayfactor] (node43) -- (node44);
  \draw [grayfactor] (node44) -- (node45);
  \draw [grayfactor] (node45) -- (node46);
\end{scope}
\end{tikzpicture}
\caption{An inversion $(L_1,\ell_1,L_2,\ell_2)$ with non output-minimal pairs $(L_i,C_i)$.}
\label{fig:non-output-minimal-inversion-full}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> notidem.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.32]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=4, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=4]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=4]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=4]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=4]


\begin{scope}[xshift=-10cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,9);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (4,3) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (8,7) node  [dot] (node23) {};
  \draw (10,6) node (node24) {};
  \draw (10,7) node (node25) {} ;
  \draw (4,7) node [dot] (node26) {};
  \draw (4,8) node [dot] (node27) {};
  \draw (2,7) node (node28) {};
  \draw (2,8) node (node29) {};
  \draw (7,8) node (node30) {};
  \draw (6,2) node (node77) {};
  \draw (6,3) node (node88) {};


  \draw [grayfactor] 
  (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- 
                     (node3.center) -- (node4); 
  \draw [fullfactor] (node7) -- (node77.center) -- 
  (node88.center) -- (node8);
  
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  
  \draw [grayfactor] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) --  (node16);
  \draw [grayfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor] (node19) -- (node20.center) -- 
                     (node21.center) -- (node22);
  \draw [grayfactor] (node22) -- (node24.center) -- (node25.center) -- (node23);
  \draw [fullfactor] (node23) -- (node26) ;
  \draw [grayfactor] (node26) -- (node28.center) -- (node29.center) -- (node27);
  \draw [fullfactor, dashed] (node27) -- (node30) ;
\end{scope}


\begin{scope}[xshift=18cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,9);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L' \neq L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (4,3) node [dot] (node8) {};
  \draw (4,4) node [dot] (node9) {};
  \draw (4,5) node [dot] (node10) {};
  \draw (6,4) node  (node11) {};
  \draw (6,5) node  (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,6) node [dot] (node15) {};
  \draw (2,5) node (node17) {};
  \draw (2,6) node (node18) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (10.5,6) node (node23) {};
  \draw (6,2) node (node77) {};
  \draw (6,3) node (node88) {};

\draw (-0.5,4) node { $\equiv$}; 
  \draw [grayfactor] 
  (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- 
                     (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node77.center) --
  (node88.center) -- (node8);
  \draw [grayfactor] (node8) -- (node13.center) -- (node14.center) -- (node9);
  \draw [fullfactor] (node9) -- (node11.center) -- (node12.center) -- (node10);
  \draw [grayfactor] (node10) -- (node17.center) -- (node18.center) -- (node15);
  \draw [fullfactor, dashed] (node15) -- (7,6);
\end{scope}

\begin{scope}[xshift=3cm, xscale=0.95]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,9);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,-1) rectangle (12,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,9);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [dashed, thin, gray] (12,-1) -- (12,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L$};
  \draw [gray] (10,-1.75) node [below] {\footnotesize copy of $L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (4,3) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (8,7) node  [dot] (node23) {};
  \draw (10,6) node (node24) {};
  \draw (10,7) node (node25) {} ;
  \draw (4,7) node [dot] (node26) {};
  \draw (4,8) node [dot] (node27) {};
  \draw (2,7) node (node28) {};
  \draw (2,8) node (node29) {};
  \draw (7,8) node (node30) {};
  \draw (6,2) node (node77) {};
  \draw (6,3) node (node88) {};



  \draw [grayfactor] 
  (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- 
                     (node3.center) -- (node4); 
  \draw [fullfactor] (node7) -- (node77.center) -- 
  (node88.center) -- (node8);
  
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  
  \draw [grayfactor] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) --  (node16);
  \draw [fullfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor] (node19) -- (node20.center) -- 
                     (node21.center) -- (node22);
  \draw [fullfactor] (node22) -- (node24.center) -- (node25.center) -- (node23);
  \draw [fullfactor] (node23) -- (node26) ;
  \draw [grayfactor] (node26) -- (node28.center) -- (node29.center) -- (node27);
  \draw [fullfactor, dashed] (node27) -- (node30);
\end{scope}

\end{tikzpicture}
\caption{Pumping a loop $L$ with a wrong shape and showing it is not
  idempotent.}\label{fig:notidem} 
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> overlapping.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.6, yscale=0.9]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]


  \draw [draw=red!25, line width=10pt, double distance = 0.5cm, line cap=round] (2,-1) -- (0,1);
  \draw [draw=blue!25, line width=10pt, double distance = 0.5cm, line cap=round] (6,0) -- (4,3);
  \draw [draw=green!50!black!25, line width=10pt, double distance = 0.5cm, line cap=round] (10,2) -- (8,5);
  \draw [draw=orange!25, line width=10pt, double distance = 0.5cm, line cap=round] (18,6) -- (16,8);

%  \fill [pattern=north east lines, pattern color=gray!25] (0,-1.5) rectangle (18,8.5);
%  \draw [dashed, thin, gray] (0,-1.5) -- (0,8.5);
%  \draw [dashed, thin, gray] (18,-1.5) -- (18,8.5);

  \draw (-2,-2) node (left0) {};
  \draw (20,-2) node (right0) {};
  \draw (20,-1) node (right1) {};
  \draw (2,-1) node [dot, draw, minimum size=6pt, red] (l1) {};
  \draw (-2,-1) node (left1) {};
  \draw (-2,0) node (left2) {};
  \draw (6,0) node [dot, draw, minimum size=6pt, blue] (l3) {};
  \draw (20,0) node (right2) {};
  \draw (20,1) node (right3) {};
  \draw (0,1) node [dot, draw, minimum size=6pt, red] (l4) {};
  \draw (-2,1) node (left3) {};
  \draw (-2,2) node (left4) {};
  \draw (10,2) node [dot, draw, minimum size=6pt, green!50!black] (l5) {};
  \draw (20,2) node (right4) {};
  \draw (20,3) node (right5) {};
  \draw (4,3) node [dot, draw, minimum size=6pt, blue] (l6) {};
  \draw (-2,3) node (left5) {};
  \draw (-2,4) node (left6) {};
  \draw (20,4) node (right6) {};
  \draw (20,5) node (right7) {};
  \draw (8,5) node [dot, draw, minimum size=6pt, green!50!black] (l8) {};two
  \draw (-2,5) node (left7) {};
  \draw (-2,6) node (left8) {};
  \draw (18,6) node [dot, draw, minimum size=6pt, orange] (ln-3) {};
  \draw (20,6) node (right8) {};
  \draw (20,7) node (right9) {};
  \draw (-2,7) node (left9) {};
  \draw (-2,8) node (left10) {};
  \draw (16,8) node [dot, draw, minimum size=6pt, orange] (ln) {};
  \draw (20,8) node (lend) {};


  \draw (l1) node [below right=1.25mm] {$~\ell_0$};
  \draw (l3) node [below right=1.25mm] {$~\ell_2$};
  \draw (l4) node [below left=0.875mm] {$\ell_1~$};
  \draw (l5) node [below right=1.25mm] {$~\ell_4$};
  \draw (l6) node [below left=0.875mm] {$\ell_3~$};
  \draw (l8) node [below left=0.875mm] {$\ell_5~$};
  \draw (ln-3) node [below right=1.2mm] {$~\ell_{2k}$}; %{$~\ell_{n-3}$};
  \draw (ln) node [above=2mm] {$\ell_{2k+1}$}; %{$\ell_n$};


  \draw [grayfactor] (left0) -- (right0.center) -- (right1.center) -- (2.5,-1);
  \draw [fullfactor] (l1) -- (left1.center) -- (left2.center) -- (l3);
  \draw [fullfactor] (l3) -- (right2.center) -- (right3.center) -- (l4);
  \draw [fullfactor] (l4) -- (left3.center) -- (left4.center) -- (l5);
  \draw [fullfactor] (l5) -- (right4.center) -- (right5.center) -- (l6);
  \draw [fullfactor] (l6) -- (left5.center) -- (left6.center) -- 
                     (right6.center) -- (right7.center) -- (l8);
  \draw [fullfactor,dashed] (l8) -- (left7.center) -- (left8.center) -- (ln-3);
  \draw [fullfactor] (ln-3) -- (right8.center) -- (right9.center) -- 
                     (left9.center) -- (left10.center) -- (ln);
  \draw [grayfactor] (ln) -- (lend);
\end{tikzpicture}
\caption{A non-singleton $\simeq$-equivalence class seen as a series of overlapping inversions.}\label{fig:overlapping}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> pumping-sweeping.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.4, yscale=0.75]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=10]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=10]

\begin{scope}
  \fill [pattern=north east lines, pattern color=gray!25] (3,-1) rectangle (9,3);
  \draw [dashed, thin, gray] (3,-1) -- (3,3);
  \draw [dashed, thin, gray] (9,-1) -- (9,3);
  \draw [gray] (3,-1.25) -- (3,-1.5) -- (9,-1.5) -- (9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L$};
 
 
  \draw (0,0) node (node0) {};
  \draw (3,0) node [dot, minimum size=13pt] (node1) {$\ell_1$};
  \draw (9,0) node (node2) {};
  \draw (11,0) node (node3) {};

  \draw (11,1) node (node4) {};
  \draw (9,1) node [dot, minimum size=13pt] (node5) {$\ell_2$};
  \draw (3,1) node (node6) {};
  \draw (1,1) node (node7) {};

  \draw (1,2) node (node8) {};
  \draw (3,2) node [dot, minimum size=13pt] (node9) {$\ell_3$};
  \draw (9,2) node (node10) {};
  \draw (12,2) node (node11) {};


  \draw [factor] (node0) -- (node1);
  \draw [fullfactor] (node1) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_1}~$} (node2);
  \draw [factor] (node2) -- (node3.center) -- (node4.center) -- (node5); 
  \draw [fullfactor] (node5) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_2}~$} (node6);
  \draw [factor] (node6) -- (node7.center) -- (node8.center) -- (node9); 
  \draw [fullfactor] (node9) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_3}~$} (node10);
  \draw [factor] (node10) -- (node11); 
 
\end{scope}

\begin{scope}[xshift=14cm]
  \fill [pattern=north east lines, pattern color=gray!25] (3,-1) rectangle (21,3);
  \draw [dashed, thin, gray] (3,-1) -- (3,3);
  \draw [dashed, thin, gray] (9,-1) -- (9,3);
  \draw [dashed, thin, gray] (15,-1) -- (15,3);
  \draw [dashed, thin, gray] (21,-1) -- (21,3);
  \draw [gray] (3,-1.25) -- (3,-1.5) -- (9,-1.5) -- (9,-1.25);
  \draw [gray] (9,-1.25) -- (9,-1.5) -- (15,-1.5) -- (15,-1.25);
  \draw [gray] (15,-1.25) -- (15,-1.5) -- (21,-1.5) -- (21,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize 1st copy of $L$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize 2nd copy of $L$};
  \draw [gray] (18,-1.75) node [below] {\footnotesize 3rd copy of $L$};
 
 
  \draw (0,0) node (node0) {};
  \draw (3,0) node [dot, minimum size=13pt] (node1) {$\ell_1$};
  \draw (9,0) node (node2) {};
  \draw (15,0) node (node3) {};
  \draw (21,0) node (node4) {};
  \draw (23,0) node (node5) {};

  \draw (23,1) node (node6) {};
  \draw (21,1) node [dot, minimum size=13pt] (node7) {$\ell_2$};
  \draw (15,1) node (node8) {};
  \draw (9,1) node (node9) {};
  \draw (3,1) node (node10) {};
  \draw (1,1) node (node11) {};

  \draw (1,2) node (node12) {};
  \draw (3,2) node [dot, minimum size=13pt] (node13) {$\ell_3$};
  \draw (9,2) node (node14) {};
  \draw (15,2) node (node15) {};
  \draw (21,2) node (node16) {};
  \draw (24,2) node (node17) {};


  \draw [factor] (node0) -- (node1);
  \draw [fullfactor] (node1) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_1}~$} (node2);
  \draw [fullfactor] (node2) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_1}~$} (node3);
  \draw [fullfactor] (node3) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_1}~$} (node4);
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_2}~$} (node8);
  \draw [fullfactor] (node8) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_2}~$} (node9);
  \draw [fullfactor] (node9) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_2}~$} (node10);
  \draw [factor] (node10) -- (node11.center) -- (node12.center) -- (node13); 
  \draw [fullfactor] (node13) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_3}~$} (node14);
  \draw [fullfactor] (node14) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_3}~$} (node15);
  \draw [fullfactor] (node15) edge 
        node [midway, minimum size=10pt, rectangle, draw, fill=white, rounded corners=0, inner sep=1pt] 
             {\small $~\tr{\ell_3}~$} (node16);
  \draw [factor] (node16) -- (node17); 
 
\end{scope}

\end{tikzpicture}
\caption{A loop $L$ with $3$ anchor points, and the result of pumping.}\label{fig:pumping-sweeping}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> pumping-twoway.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.4, yscale=0.5]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=7, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=7]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=7]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=7]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=7]

\begin{scope}
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,7);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (node1) node [left=0.1] (node1') {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (node4) node [left=0.1] (node4') {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (node7) node [left=0.1] (node7') {};
  \draw (8,2) node [dot] (node8) {};
  \draw (node8) node [right=0.1] (node8') {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (node11) node [right=0.1] (node11') {};
  \draw (4,3) node [dot] (node12) {};
  \draw (node12) node [left=0.1] (node12') {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (node15) node [left=0.1] (node15') {};
  \draw (8,4) node [dot] (node16) {};
  \draw (node16) node [right=0.1] (node16') {};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (node19) node [right=0.1] (node19') {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (node22) node [right=0.1] (node22') {};
  \draw (10,6) node (node23) {};


  \draw [grayfactor] (node0) -- (node1');
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [grayfactor] (node4') -- (node5.center) -- (node6.center) -- (node7'); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [grayfactor, red, thick] (node8') -- (node9.center) -- (node10.center) -- (node11');
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [grayfactor, red, thick] (node12') -- (node13.center) -- (node14.center) -- (node15');
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [grayfactor] (node16') -- (node17.center) -- (node18.center) -- (node19');
  \draw [fullfactor] (node19) -- (node20.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node21.center) -- (node22);
  \draw [grayfactor] (node22') -- (node23);
\end{scope}

\begin{scope}[xshift=13cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [dashed, thin, gray] (12,1) -- (12,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
  \draw [gray] (10,-1.75) node [below] {\footnotesize copy of $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (8,2) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (12,4) node [dot] (node17) {};
  \draw (14,4) node (node18) {};
  \draw (14,5) node (node19) {};
  \draw (12,5) node [dot] (node20) {};
  \draw (8,5) node [dot] (node21) {};
  \draw (6,5) node (node22) {};
  \draw (6,6) node (node23) {};
  \draw (8,6) node [dot] (node24) {};
  \draw (12,6) node [dot] (node25) {};
  \draw (14,6) node (node26) {};
  \draw (14,7) node (node27) {};
  \draw (12,7) node [dot] (node28) {};
  \draw (10,7) node (node29) {};
  \draw (10,8) node (node30) {};
  \draw (12,8) node [dot] (node31) {};
  \draw (14,8) node (node32) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [fullfactor] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node10.center) -- (node11);
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [grayfactor, red, thick] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [fullfactor] (node16) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node17);
  \draw [grayfactor, red, thick] (node17) -- (node18.center) -- (node19.center) -- (node20);
  \draw [fullfactor] (node20) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node21);
  \draw [fullfactor] (node21) -- (node22.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node23.center) -- (node24);
  \draw [fullfactor] (node24) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node25);
  \draw [grayfactor] (node25) -- (node26.center) -- (node27.center) -- (node28);
  \draw [fullfactor] (node28) -- (node29.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node30.center) -- (node31);
  \draw [grayfactor] (node31) -- (node32);
\end{scope}

\begin{scope}[xshift=30cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,9);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,3) rectangle (16,11);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [dashed, thin, gray] (12,-1) -- (12,11);
  \draw [dashed, thin, gray] (16,-1) -- (16,11);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize $2$ copies of $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (8,2) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (12,4) node [dot] (node17) {};
  \draw (14,4) node (node18) {};
  \draw (14,5) node (node19) {};
  \draw (12,5) node [dot] (node20) {};
  \draw (8,5) node [dot] (node21) {};
  \draw (6,5) node (node22) {};
  \draw (6,6) node (node23) {};
  \draw (8,6) node [dot] (node24) {};
  \draw (12,6) node [dot] (node25) {};
  \draw (16,6) node [dot] (node26) {};
  \draw (18,6) node (node27) {};
  \draw (18,7) node (node28) {};
  \draw (16,7) node [dot] (node29) {};
  \draw (12,7) node [dot] (node30) {};
  \draw (10,7) node (node31) {};
  \draw (10,8) node (node32) {};
  \draw (12,8) node [dot] (node33) {};
  \draw (16,8) node [dot] (node34) {};
  \draw (18,8) node (node35) {};
  \draw (18,9) node (node36) {};
  \draw (16,9) node [dot] (node37) {};
  \draw (14,9) node (node38) {};
  \draw (14,10) node (node39) {};
  \draw (16,10) node [dot] (node40) {};
  \draw (18,10) node (node41) {};


  \draw [grayfactor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [fullfactor] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node10.center) -- (node11);
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [grayfactor, red, thick] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [fullfactor] (node16) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node17);
  \draw [fullfactor] (node17) -- (node18.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node19.center) -- (node20);
  \draw [fullfactor] (node20) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node21);
  \draw [fullfactor] (node21) -- (node22.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node23.center) -- (node24);
  \draw [fullfactor] (node24) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node25);
  \draw [fullfactor] (node25) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node26);
  \draw [grayfactor, red, thick] (node26) -- (node27.center) -- (node28.center) -- (node29);
  \draw [fullfactor] (node29) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node30);
  \draw [fullfactor] (node30) -- (node31.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node32.center) -- (node33);
  \draw [fullfactor] (node33) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node34);
  \draw [grayfactor] (node34) -- (node35.center) -- (node36.center) -- (node37);
  \draw [fullfactor] (node37) -- (node38.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node39.center) -- (node40);
  \draw [grayfactor] (node40) -- (node41);
\end{scope}
\end{tikzpicture}
}
\caption{Pumping a loop in a two-way run.}\label{fig:pumping-twoway}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> ramsey-proof.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.5]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

  \fill [pattern=north east lines, pattern color=gray!25]
        (10,-0.75) rectangle (18,6.5);
  \draw [dashed, thin, gray] (2,-0.75) -- (2,6.75);
  \draw [dashed, thin, gray] (6,-0.75) -- (6,6.75);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,6.75);
  \draw [dashed, thin, gray] (14,-0.75) -- (14,6.75);
  \draw [dashed, thin, gray] (18,-0.75) -- (18,6.75);
  \draw [dashed, thin, gray] (22,-0.75) -- (22,6.75);
  \draw [dashed, thin, gray] (26,-0.75) -- (26,6.75);
  \draw [gray] (10,-1) -- (10,-1.25) -- (13.9,-1.25) -- (13.9,-1);
  \draw [gray] (14.1,-1) -- (14.1,-1.25) -- (18,-1.25) -- (18,-1);
  \draw [gray] (11,-1.5) node [below] {\footnotesize $L_1=[x,x']$};
  \draw [gray] (17,-1.5) node [below] {\footnotesize $L_2=[x',x'']$};
 
 
  \draw (0,0) node (node0) {};
  \draw (2,0) node [dot] (node1) {};
  \draw (6,0) node [dot] (node2) {};
  \draw (10,0) node  [dot] (node3) {};
  \draw (12,0) node (node4) {};
  \draw (12,1) node (node5) {};
  \draw (10,1) node (node6) {};
  \draw (7,1) node (node7) {};
  \draw (7,2) node (node8) {};
  \draw (10,2) node (node9) {};
  \draw (14,2) node [dot] (node10) {};
  \draw (16,2) node (node11) {};
  \draw (16,3) node (node12) {};
  \draw (14,3) node (node13) {};
  \draw (12,3) node (node14) {};
  \draw (12,4) node (node15) {};
  \draw (14,4) node (node16) {};
  \draw (18,4) node  [dot] (node17) {};
  \draw (21,4) node (node18) {};
  \draw (21,5) node (node19) {};
  \draw (18,5) node (node20) {};
  \draw (16,5) node (node21) {};
  \draw (16,6) node (node22) {};
  \draw (18,6) node (node23) {};
  \draw (22,6) node [dot] (node24) {};
  \draw (26,6) node [dot] (node25) {};
  \draw (28,6) node (node26) {};

  \draw [grayfactor] (node0) -- (node1);
  \draw [grayfactor] (node1) -- (node2);
  \draw [grayfactor] (node2) -- (node3);
  \draw [fullfactor] (node3) -- (node4.center) -- (node5.center) -- (node6);
  \draw [grayfactor] (node6) -- (node7.center) -- (node8.center) -- (node9);
  \draw [fullfactor] (node9) -- (node10);
  \draw [fullfactor] (node10) -- (node11.center) -- (node12.center) -- (node13);
  \draw [fullfactor] (node13) -- (node14.center) -- (node15.center) -- (node16);
  \draw [fullfactor] (node16) -- (node17);
  \draw [grayfactor] (node17) -- (node18.center) -- (node19.center) -- (node20);
  \draw [fullfactor] (node20) -- (node21.center) -- (node22.center) -- (node23);
  \draw [grayfactor] (node23) -- (node24);
  \draw [grayfactor] (node24) -- (node25);
  \draw [grayfactor] (node25) -- (node26);
  
  \draw (node3) node [below right = 1.2mm] {$\tilde\ell_1$};
  \draw (node17) node [below right = 1.2mm] {$\tilde\ell_2$};
\end{tikzpicture}
\caption{Two consecutive idempotent loops with the same effect.}%
\label{fig:ramsey-proof}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> ramsey.tex <==
%\begin{figure}[!t]
%\centering
%\scalebox{0.85}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.45]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{grayfactor} = [->, shorten >=1pt, rounded corners=6, gray, thin, dotted]
  \tikzstyle{factor} = [->, shorten >=1pt, rounded corners=6]
  \tikzstyle{dotfactor} = [->, shorten >=1pt, dotted, rounded corners=6]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=6]
  \tikzstyle{dotfullfactor} = [->, >=stealth, shorten >=1pt, dotted, very thick, rounded corners=6]

  \fill [pattern=north east lines, pattern color=gray!25]
        (6,-0.75) rectangle (12,5.5);
  \draw [dashed, thin, gray] (6,-0.75) -- (6,6.75);
  \draw [dashed, thin, gray] (12,-0.75) -- (12,6.75);
  \draw [gray] (6,-1) -- (6,-1.25) -- (12,-1.25) -- (12,-1);
  \draw [gray] (9,-1.5) node [below] {\footnotesize $I=[x_1,x_2]$};
 
 
  \draw (3,0) node (node0) {};
  \draw (4.5,0) node [fulldot] (node0') {};
  \draw (6,0) node [dot] (node1) {};
  \draw (8,0) node (node2) {};
  \draw (8,1) node (node3) {};
  \draw (6,1) node [dot] (node4) {};
  \draw (4,1) node (node5) {};
  \draw (4,2) node (node6) {};
  \draw (6,2) node [dot] (node7) {};
  \draw (12,2) node [dot] (node8) {};
  \draw (13,2) node (node9) {};
  \draw (13,3) node (node10) {};
  \draw (12,3) node [dot] (node11) {};
  \draw (10,3) node (node12) {};
  \draw (10,4) node (node13) {};
  \draw (12,4) node [dot](node14) {};
  \draw (14,4) node (node15) {};
  \draw (14,5) node (node16) {};
  \draw (12,5) node [dot] (node17) {};
  \draw (6,5) node [dot] (node18) {};
  \draw (3,5) node (node19) {};
  \draw (3,6) node (node20) {};
  \draw (4,6) node [fulldot] (node20') {};
  \draw (6,6) node [dot] (node21) {};
  \draw (12,6) node [dot] (node22) {};
  \draw (14,6) node (node23) {};

  \draw [grayfactor] (node0) -- (node0');
  \draw [grayfactor] (node0') -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [grayfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node8);
  \draw [grayfactor] (node8) -- (node9.center) -- (node10.center) -- (node11); 
  \draw [fullfactor] (node11) -- (node12.center) -- (node13.center) -- (node14); 
  \draw [grayfactor] (node14) -- (node15.center) -- (node16.center) -- (node17); 
  \draw [fullfactor] (node17) -- (node18);
  \draw [grayfactor] (node18) -- (node19.center) -- (node20.center) -- (node20'); 
  \draw [grayfactor] (node20') -- (node21); 
  \draw [grayfactor] (node21) -- (node22);
  \draw [grayfactor] (node22) -- (node23);
  
  \draw (node0') node [below = 1.2mm] {$\ell_1~~$};
  \draw (node20') node [above right = 1mm] {$\ell_2$};
\end{tikzpicture}
%}
\caption{A subrun $\rho|Z$.} % involved in a pumping argument.}%
\label{fig:ramsey}
%\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> run.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.85}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.2cm,semithick,xscale=2,yscale=1]

  \node[state,minimum size=2mm,fill=gray!50] (A)       at (0,2)             {$q_0  $};
  \node[state,minimum size=2mm,fill=gray!50] (B)   [right of=A]                 {$  q_1  $};
  \node[state,minimum size=2mm,fill=gray!50] (C)   [right of=B]                 {$  q_2   $};
  \node[state,minimum size=2mm,fill=gray!50] (D)   [above=1cm of C]                 {$  q_3  $};
   \node[state,minimum size=2mm,fill=gray!50] (E)   [left of=D]                 {$ q_4   $};
 
  \node[state,minimum size=2mm,fill=gray!50] (F)   [above=1cm of E]                 {$  q_5    $};
  \node[state,minimum size=2mm,fill=gray!50] (G)   [right of=F]                 {$ q_6    $};
   \node[state,minimum size=2mm,fill=gray!50] (H)   [right of=G]                 {$ q_7  $};
   \node[state,minimum size=2mm,fill=gray!50] (I) [right of=H] { $q_8$} ;
 \coordinate[below=1cm of A] (d1);   
   
  \path (A) edge              node {\small $a_1 , \Right $ } (B) ;
   \path (B) edge              node {\small $a_2 , \Right $ } (C) ;
    \path (C) edge [out=0,in=0]       node [swap] {\small $a_3 , \Left $ } (D) ;
    \path (D) edge              node [above] {\small $a_2 , \Left $ } (E) ;
     \path (E) edge [out=180,in=180]       node  {\small $a_1 , \Right $ } (F) ;
       \path (F) edge              node {\small $a_2 , \Right $ } (G) ;
         \path (G) edge              node {\small $a_3 , \Right $ } (H) ;
          \path (H) edge              node {\small $a_4 , \Right $ } (I) ;
    
    \node[state,rectangle,minimum size=3mm] (X) at (0.8,-0.6) {$a_1$};
    \node[state,rectangle,minimum size=3mm] (Y) [right of=X] {$a_2$};
    \node[state,rectangle,minimum size=3mm] (Z) [right of=Y] {$a_3$};
    \node[state,rectangle,minimum size=3mm] (W) [right of=Z] {$a_4$};
    
    \node at (-1.5,-0.7) {Input word:};
    \node at (-1.5,0.5) {Positions:};
    \node at (-1.5,2) {Run:};
    
    \node (M) at (0,0.5) {$0$};
    \node (N) [right of=M] {$1$};
    \node (O) [right of=N] {$2$};
    \node (P) [right of=O] {$3$};
    \node (Q) [right of=P] {$4$};

  \node (AA) [above=0cm of A] {$(0,0)$} ;
  \node (AB) [right of=AA] {$(1,0)$};
  \node (AC) [right of=AB] {$(2,0)$};
  \node (AD) [above=0cm of D] {$(2,1)$};
  \node (AE) [left of=AD] {$(1,1)$};
  \node (AF) [above=0cm of F] {$(1,2)$};
  \node (AG) [right of=AF] {$(2,2)$};
  \node (AH) [right of=AG] {$(3,0)$};
  \node (AI) [right of=AH] {$(4,0)$};
\end{tikzpicture}
}
\caption{Graphical presentation of a run by means of crossing sequences.}\label{fig:run}
% The transitions that arrive in $q_1$ and $q_2$ are
% between $a_1$ and $a_2$ and thus both configurations are associated with position 1. The locations of all configurations are described above the node, and the crossing sequence at location $2$ is $(q_2,q_3,q_6)$}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:

